Bogoliubov Transformations Beyond Shale-Stinespring: Generic $ v^* v $ for bosons

We construct an extension of Fock space and prove that it allows for implementing bosonic Bogoliubov transformations in a certain extended sense. While an implementation in the regular sense on Fock space is only possible if a certain operator $ v^* v $ is trace class (this is the well-known Shale-Stinespring condition), the extended implementation works without any restrictions on this operator. This generalizes a recent result of extended implementability, which required $ v^* v $ to have discrete spectrum.

==> Dressing_Fockspace_EB.tex <==
\begin{tikzpicture}
 \filldraw[thick,fill = blue!10!white] (4,-0.2) rectangle ++ (2,1.4);
 \filldraw[thick,fill = gray!30!white] (4.9,0.5) ellipse (0.8 and 0.4) node {$ \mathcal{D}_\mathscr{F} $};
 \draw[blue] (4.5,1.2) -- ++(0.5,0.3) node[anchor = south] {Fock space $ \mathscr{F} $};
 
 \filldraw[fill = blue!05!white] (6.7,-0.3) rectangle ++(4.5,2.3);
 \filldraw[thick,fill = blue!10!white] (7,-0.2) rectangle ++ (2,1.4);
 \filldraw[thick,dashed,fill = gray!30!white] (10.2,1.2) ellipse (0.8 and 0.4) node {$ \mathbb{U}_{\mathcal{V}}(\mathcal{D}_\mathscr{F}) $};
 \filldraw[thick,fill = gray!30!white] (7.9,0.5) ellipse (0.8 and 0.4) node {$ \mathcal{D}_\mathscr{F} $};
 \draw[line width = 2,->] (9.5,1.4) .. controls (9.2,1.5) and (8.8,1.4) .. (8.5,0.8);
 \node at (8.8,1.6) {$ \mathbb{U}_{\mathcal{V}}^{-1} $};
 \draw[line width = 2,<-] (9.5,1.2) .. controls (9.2,1.3) and (8.8,1.1) .. (8.6,0.6);
 \node at (9.3,0.8) {$ \mathbb{U}_{\mathcal{V}} $};
 \draw[line width = 2,->] (10.7,0.9) .. controls (11.8,0.5) and (11.8,1.6) .. (10.8,1.4);
 \node at (11.8,1.6) {$ (H + c) $};
 \draw[blue] (11.2,0) -- ++(0.4,0.3) node[anchor = west] {$ \overline{\mathcal{E}_\mathscr{F}} $};
 

\end{tikzpicture}

==> commutingdressing_EB.tex <==
\begin{tikzpicture}

\node[anchor = east] at (0,0)  {$ \sF \supset \cD_\sF $};
\node[anchor = east] at (0.5,1.5) {$ \EB \supset \UUU_\cV (\cD_\sF) $};
\draw[thick, ->] (-0.3,0.3) --node[anchor = west] {$\UUU_\cV$} ++(0,0.9);
\draw[thick, ->] (0.2,0) -- node[anchor = south] {$\widetilde{H}$}  (1.8,0);

\node[anchor = west] at (2,0) {$ \cD_\sF \subset \sF $};
\node[anchor = west] at (1.5,1.5) {$ \UUU_\cV(\cD_\sF) \subset \EB $};
\draw[thick,<-] (2.3,0.3) --node[anchor = west] {$\UUU_\cV^{-1}$} ++(0,0.9);
\draw[thick, ->] (0.4,1.5) -- node[anchor = south] {$ (H + c) $}  (1.6,1.5);

\end{tikzpicture}
